On-demand quantum state transfer and entanglement between remote microwave cavity memories

Modular quantum computing architectures require fast and efficient distribution of quantum information through propagating signals. Here we report rapid, on-demand quantum state transfer between two remote superconducting cavity quantum memories through traveling microwave photons. We demonstrate a quantum communication channel by deterministic transfer of quantum bits with 76% fidelity. Heralding on errors induced by experimental imperfection can improve this to 87% with a success probability of 0.87. By partial transfer of a microwave photon, we generate remote entanglement at a rate that exceeds photon loss in either memory by more than a factor of three. We further show the transfer of quantum error correction code words that will allow deterministic mitigation of photon loss. These results pave the way for scaling superconducting quantum devices through modular quantum networks.

==> figures/fig1.tex <==
\center
\includegraphics{fig1-current}
\caption{\label{fig:1}
{\bf On-demand state transfer by parametric conversion.} 
{\bf (A)} Identically-constructed circuit QED {\em sender} and {\em receiver} modules are connected with transmission line and a circulator, allowing straight-forward measurement of both systems.
Each module contains a high-$Q$ memory cavity ($\hat{a}$), transmon qubit ($\hat{t}$), and communication mode ($\hat{b}$) with strong output coupling $\kappa_\text{out}$.
Parametric drives (purple waveforms, $\xi$) enable conversion between memory and communication modes.
{\bf (B)} This is equivalent in principle to the memory (red) and communication (blue) modes constituting orthogonal resonant modes whose interaction is mediated by driving an atom (in this case an artificial atom, the transmon, green).
{\bf (C)} Frequency ordering of the modes ($\omega_{a,b,t}$) and pumps ($\omega_{1,2}$) in each module.
Pumps are detuned $\Delta$ from each mode and an additional relative detuning $\delta$ between them to account for Stark shifts.
{\bf (D)} The parametric conversion process, enabled by the transmon nonlinearity, schematically runs left-to-right in the sender, and right-to-left in the receiver.
}

==> figures/fig2.tex <==
\center
\includegraphics{fig2-current-fullwid} 
\caption{\label{fig:2}
{\bf Temporal mode-matching of sender and receiver.}
{\bf (A)} The transfer protocol consists of state preparation, pumping, and measurement.
The sender and receiver are pumped simultaneously because the propagating wavepacket's time-of-flight ($< 3\,\text{ns}$) is negligible compared to its width ($6\,\mu\text{s}$).
The in-phase (I) and quadrature (Q) components as well as absolute value (shaded) of the pump modulation tones are shown.
{\bf (B)} Left: measured field emission components (I, Q) and envelope (shaded) upon release of an $\alpha = 1$ coherent state from the sender.
Right: photon flux with receiver pumps omitted (``no catch'') or applied (``catch''), demonstrating absorption of the wavepacket.
The ``ideal'' lines mark the shape and amplitude expected for a complete, uncaught release.
{\bf (C)} Photon number state occupations of the sender (left) and receiver (right) memory cavities after transfer of a $\bar{n} = 1$ coherent state (upper) or $n = 1$ Fock state (lower).
``Expected'' occupations in the receiver are those measured in the sender after substituting the transfer process with a delay of the same length.
{\bf (D)} States with $\bar{n} > 1$ are transferred with efficiency near those of single-photon states.
The line corresponds with the efficiency $\eta = 0.74$ measured for single-photon states.
}

==> figures/fig3.tex <==
\center
\includegraphics{fig3-current}
\caption{\label{fig:3}
{\bf Establishing a quantum communication channel.} 
{\bf (A)} Measured Wigner functions of two states encoded in the single-photon manifold $\{\ket{0}, \ket{1}\}$ as prepared in the sender (left) and received following the transfer protocol (right).
{\bf (B)} The manifold's six cardinal states are visualized in the Bloch sphere as prepared (red, dashed) and received (orange, solid).
The green line indicates the position of each prepared state subject to a model of pure photon loss (tip of arrowhead denotes an efficiency of 0.74).
The octahedron shrinks towards the $\ket{0}$ state as predicted by the loss model.
{\bf (C)} Single-photon entanglement is generated with a half-release of $\ket{1}$, followed by unchanged capture pulses (shown in the same style as Figure~\ref{fig:2}A).
Cavity photon number correlations are measured following rotations into the appropriate measurement basis.
{\bf (D)} Reconstructed expectation values (shaded) of two-qubit Pauli operators compared to those of the maximally-entangled Bell state $\ket{01} + \ket{10}$ (dashed).
The `II' operator takes the value of unity here, signifying that the data is conditioned on both transmons remaining in the ground state \supp.
}

==> figures/fig4.tex <==
\center
\includegraphics{fig4-current}
\caption{\label{fig:4}
{\bf Transferring error-correctable states.}
{\bf (A)} Measured Wigner functions of prepared (left) and received (right) states in the binomial code.
Kerr evolution during the transfer results in a distortion in the received state Wigner functions, an effect that is accounted for in fidelity calculation \supp.
{\bf (B)} Bloch sphere representations of prepared (dashed) and received (solid) cardinal states within the binomial encoding.
Green dotted arrows indicate the expected shrinkage given the measured efficiency.
The octahedron shrinks primarily towards the center of the sphere as predicted by the loss model for small inefficiency.
{\bf (C)} Projected performance of the two demonstrated encodings as a function of transfer efficiency.
% In-software error correction is applied to the measured binomial manifold (diamond) \supp.
% RS: "in-software" is confusing. predicted performance of an ideal error-correction scheme are shown.
Calculated average infidelity (lines) of Fock and binomial encodings, and measured values (circles) at the present inefficiency (arrow).
The performance of an ideal parity detection-and-correction scheme is simulated for the binomial encoding.
The resulting infidelities are shown for perfectly prepared states subjected to varying transfer inefficiency (line), and for the measured received states (diamond) \supp.
% Measurement error is smaller than marker sizes. % error bars are in text
Points lie above their respective lines due to small additional infidelity not described by photon loss.
The shaded region indicates the regime beyond the break-even point.
Elimination of either transmission loss or release and capture inefficiency would push the corrected infidelity further into this regime ($\eta \sim 0.86$, dotted line).
}
